EvolvingWorld: An Open-Schema Framework for Co-Evolving Role-Play Agents and World Model in Interactive Literary World

This paper introduces EvolvingWorld, a framework and benchmark for character and world co-evolution in interactive literary worlds. Existing systems either treat interactive literary simulation as static persona imitation or isolated scene generation, failing to capture how characters and worlds evolve together over time. To address this, EvolvingWorld models literary simulation as a long-horizon process where characters interact, scenes progress, and character and world states are persistently updated. Unlike prior systems relying on fixed schemas, EvolvingWorld adopts an open-schema framework to support simulation across diverse literary worlds. The framework consists of two coupled modules: a Character Agent for multi-character role-play and persistent profile evolution, and an LLM-based World Model for global and location/entity-level state maintenance and scene progression. Based on this architecture, we formulate 7 trainable tasks for scene initialization, interaction generation, and state update. We construct a dataset from 57 books, producing 138,596 supervised training samples and 222 snapshots for testing. Furthermore, we introduce a trajectory-level LLM-as-Judge evaluation protocol spanning 10 dimensions and 20 metrics. Experiments show that EvolvingWorld can improve long-horizon simulation by effectively maintaining persistent, coherent character and world development.

==> (inline-0) <==
\begin{tabular}{lcccccccccccc}
\toprule
\multicolumn{13}{l}{\textbf{CC}: Character Consistency \quad \textbf{EQ}: Evolution Quality \quad \textbf{EG}: Environmental Grounding \quad \textbf{IQ}: Interaction Quality \quad \textbf{MG}: Motivation Generation} \\
\multicolumn{13}{l}{\textbf{IC}: Instruction Compliance \quad \textbf{PF}: Profile Fidelity \quad \textbf{SSF}: Speaking Style Fidelity \quad \textbf{MDB}: Motivation-Driven Behavior \quad \textbf{PUF}: Profile Update Fidelity} \\
\multicolumn{13}{l}{\textbf{PES}: Profile Evolution Smoothness \quad \textbf{EA}: Environment Awareness \quad \textbf{EU}: Environmental Utilization} \\
\multicolumn{13}{l}{\textbf{CR}: Contextual Responsiveness \quad \textbf{NP}: Narrative Progression \quad \textbf{MQ}: Motivation Quality} \\
\midrule
\multirow{2}{*}{\textbf{Models}} & \multicolumn{3}{c}{\textbf{CC}} & \multicolumn{2}{c}{\textbf{EQ}} & \multicolumn{2}{c}{\textbf{EG}} & \multicolumn{2}{c}{\textbf{IQ}} & \multicolumn{1}{c}{\textbf{MG}} & \multicolumn{1}{c}{\textbf{IC}} & \multirow{2}{*}{\textbf{Avg.}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12}
 & \textbf{PF} & \textbf{SSF} & \textbf{MDB} & \textbf{PUF} & \textbf{PES} & \textbf{EA} & \textbf{EU} & \textbf{CR} & \textbf{NP} & \textbf{MQ} & \textbf{IC} & \\
\midrule
\rowcolor{gray!15} \multicolumn{13}{l}{\textbf{Claude-4.6-Sonnet Judge}} \\
\midrule
% Gemini-2.5-Flash & 75.34{\Large\phantom{0}$\pm$3.94} & 61.68{\Large\phantom{0}$\pm$6.80} & 75.67{\Large\phantom{0}$\pm$5.96} & 68.61{\Large\phantom{0}$\pm$5.91} & 58.02{\Large\phantom{0}$\pm$7.68} & 67.02{\Large\phantom{0}$\pm$6.14} & 57.10{\Large\phantom{0}$\pm$8.90} & 75.72{\Large\phantom{0}$\pm$4.02} & 51.86{\Large\phantom{0}$\pm$9.17} & 74.61{\Large\phantom{0}$\pm$8.04} & 51.45{\Large$\pm$26.93} & 65.19\\
% Gemini-2.5-Pro & 93.88{\Large\phantom{0}$\pm$3.47} & 85.94{\Large\phantom{0}$\pm$5.90} & 94.95{\Large\phantom{0}$\pm$3.44} & 83.28{\Large\phantom{0}$\pm$5.33} & 70.51{\Large\phantom{0}$\pm$8.65} & 89.53{\Large\phantom{0}$\pm$5.19} & 90.12{\Large\phantom{0}$\pm$6.15} & 93.63{\Large\phantom{0}$\pm$3.25} & 72.10{\Large\phantom{0}$\pm$8.19} & 77.20{\Large\phantom{0}$\pm$6.36} & 86.06{\Large\phantom{0}$\pm$3.08} & 85.20\\
Claude-4.6-Opus & 97.81{\Large\phantom{0}$\pm$1.92} & 96.70{\Large\phantom{0}$\pm$2.79} & 99.00{\Large\phantom{0}$\pm$1.63} & 96.36{\Large\phantom{0}$\pm$2.83} & 84.62{\Large\phantom{0}$\pm$9.15} & 95.91{\Large\phantom{0}$\pm$3.36} & 98.73{\Large\phantom{0}$\pm$2.46} & 98.85{\Large\phantom{0}$\pm$1.49} & 89.76{\Large\phantom{0}$\pm$6.06} & 95.36{\Large\phantom{0}$\pm$3.63} & 91.53{\Large\phantom{0}$\pm$3.25} & 94.97 \\
GPT-5.3-Chat & 94.71{\Large\phantom{0}$\pm$2.75} & 88.77{\Large\phantom{0}$\pm$4.30} & 93.71{\Large\phantom{0}$\pm$2.95} & 77.90{\Large\phantom{0}$\pm$3.74} & 80.16{\Large\phantom{0}$\pm$6.62} & 91.62{\Large\phantom{0}$\pm$4.88} & 92.10{\Large\phantom{0}$\pm$7.54} & 92.27{\Large\phantom{0}$\pm$3.74} & 59.98{\Large\phantom{0}$\pm$7.55} & 83.94{\Large\phantom{0}$\pm$6.50} & 83.85{\Large\phantom{0}$\pm$3.25} & 85.36\\
Gemini-3.1-Pro-P & 89.79{\Large\phantom{0}$\pm$5.23} & 79.40{\Large\phantom{0}$\pm$6.91} & 93.09{\Large\phantom{0}$\pm$3.57} & 78.90{\Large\phantom{0}$\pm$5.87} & 66.29{\Large\phantom{0}$\pm$9.98} & 85.35{\Large\phantom{0}$\pm$6.17} & 83.90{\Large\phantom{0}$\pm$8.33} & 91.87{\Large\phantom{0}$\pm$3.62} & 67.74{\Large\phantom{0}$\pm$9.63} & 83.04{\Large\phantom{0}$\pm$6.41} & 84.12{\Large$\pm$12.90} & 82.14\\
Kimi-K2.5 & 80.79{\Large$\pm$10.84} & 61.45{\Large$\pm$19.00} & 87.52{\Large\phantom{0}$\pm$9.78} & 81.07{\Large\phantom{0}$\pm$8.63} & 54.51{\Large$\pm$16.38} & 81.29{\Large$\pm$10.59} & 83.86{\Large$\pm$13.00} & 88.31{\Large\phantom{0}$\pm$8.27} & 56.02{\Large$\pm$16.66} & 77.12{\Large$\pm$12.25} & 82.83{\Large\phantom{0}$\pm$5.68} & 75.89 \\
GPT-4o & 71.45{\Large\phantom{0}$\pm$6.84} & 54.13{\Large\phantom{0}$\pm$9.15} & 76.36{\Large\phantom{0}$\pm$6.76} & 57.66{\Large\phantom{0}$\pm$8.60} & 54.46{\Large\phantom{0}$\pm$8.62} & 75.80{\Large\phantom{0}$\pm$7.04} & 76.32{\Large\phantom{0}$\pm$9.16} & 77.94{\Large\phantom{0}$\pm$4.63} & 55.89{\Large$\pm$11.73} & 69.94{\Large\phantom{0}$\pm$8.81} & 74.15{\Large$\pm$16.39} & 67.65 \\
DeepSeek-V3-0324 & 66.22{\Large$\pm$13.05} & 56.23{\Large$\pm$12.75} & 75.59{\Large\phantom{0}$\pm$8.32} & 55.73{\Large\phantom{0}$\pm$7.73} & 53.28{\Large$\pm$11.00} & 71.96{\Large\phantom{0}$\pm$9.04} & 76.43{\Large$\pm$10.32} & 72.48{\Large\phantom{0}$\pm$8.38} & 51.89{\Large$\pm$14.65} & 70.20{\Large\phantom{0}$\pm$8.05} & 55.04{\Large$\pm$16.32} & 64.10 \\
\textbf{Qwen-32B~(EW-F)} & 67.81{\Large$\pm$12.50} & 60.56{\Large$\pm$12.20} & 61.34{\Large$\pm$10.76} & 57.24{\Large\phantom{0}$\pm$7.83} & 58.62{\Large$\pm$10.76} & 55.43{\Large\phantom{0}$\pm$9.28} & 39.22{\Large\phantom{0}$\pm$7.91} & 60.55{\Large$\pm$13.42} & 48.48{\Large\phantom{0}$\pm$9.52} & 54.93{\Large\phantom{0}$\pm$7.91} & 63.45{\Large$\pm$22.36} & 57.06 \\
Mistral-Small & 54.19{\Large\phantom{0}$\pm$9.61} & 39.24{\Large\phantom{0}$\pm$9.77} & 57.23{\Large\phantom{0}$\pm$7.62} & 46.02{\Large\phantom{0}$\pm$5.48} & 44.53{\Large\phantom{0}$\pm$8.14} & 68.46{\Large\phantom{0}$\pm$6.27} & 70.89{\Large\phantom{0}$\pm$7.01} & 61.67{\Large\phantom{0}$\pm$6.76} & 40.48{\Large\phantom{0}$\pm$6.78} & 52.40{\Large\phantom{0}$\pm$9.10} & 63.85{\Large\phantom{0}$\pm$5.01} & 54.45\\
\textbf{Qwen-14B~(EW-F)} & 62.39{\Large$\pm$14.45} & 55.74{\Large$\pm$13.59} & 55.63{\Large$\pm$13.02} & 49.82{\Large\phantom{0}$\pm$8.48} & 53.60{\Large$\pm$11.17} & 50.03{\Large\phantom{0}$\pm$9.79} & 36.25{\Large\phantom{0}$\pm$7.47} & 55.36{\Large$\pm$14.26} & 44.04{\Large\phantom{0}$\pm$9.66} & 53.36{\Large$\pm$11.16} & 66.27{\Large$\pm$14.59} & 52.95 \\
\textbf{Qwen-7B~(EW-F)} & 54.07{\Large\phantom{0}$\pm$9.85} & 48.19{\Large$\pm$10.44} & 47.15{\Large\phantom{0}$\pm$8.44} & 41.24{\Large\phantom{0}$\pm$7.72} & 40.33{\Large$\pm$10.06} & 45.44{\Large\phantom{0}$\pm$7.27} & 31.81{\Large\phantom{0}$\pm$6.14} & 48.61{\Large\phantom{0}$\pm$9.92} & 36.09{\Large\phantom{0}$\pm$6.68} & 42.12{\Large\phantom{0}$\pm$8.31} & 65.78{\Large\phantom{0}$\pm$9.45} & 45.53 \\
Qwen2.5-14B-I & 31.44{\Large$\pm$10.64} & 14.71{\Large\phantom{0}$\pm$7.63} & 30.43{\Large$\pm$10.11} & 43.95{\Large\phantom{0}$\pm$6.51} & 35.56{\Large$\pm$11.66} & 43.84{\Large\phantom{0}$\pm$8.65} & 38.79{\Large\phantom{0}$\pm$9.18} & 32.83{\Large\phantom{0}$\pm$9.13} & 15.66{\Large\phantom{0}$\pm$6.22} & 49.85{\Large\phantom{0}$\pm$7.98} & 39.78{\Large$\pm$18.50} & 34.26 \\
Qwen2.5-32B-I & 19.49{\Large$\pm$11.17} & \phantom{0}7.42{\Large\phantom{0}$\pm$6.16} & 20.08{\Large\phantom{0}$\pm$9.81} & 35.85{\Large\phantom{0}$\pm$9.25} & 29.82{\Large$\pm$11.19} & 39.50{\Large\phantom{0}$\pm$8.48} & 32.63{\Large\phantom{0}$\pm$8.40} & 24.55{\Large\phantom{0}$\pm$8.20} & 13.87{\Large\phantom{0}$\pm$6.75} & 45.12{\Large$\pm$12.65} & 38.14{\Large$\pm$15.37} & 27.86 \\
Qwen2.5-7B-I & 15.77{\Large\phantom{0}$\pm$6.68} & \phantom{0}7.69{\Large\phantom{0}$\pm$5.06} & 11.70{\Large\phantom{0}$\pm$6.98} & 32.25{\Large\phantom{0}$\pm$7.42} & 25.07{\Large$\pm$10.49} & 30.45{\Large\phantom{0}$\pm$6.41} & 28.53{\Large\phantom{0}$\pm$6.75} & 11.80{\Large\phantom{0}$\pm$7.31} & \phantom{0}9.69{\Large\phantom{0}$\pm$5.53} & 36.20{\Large$\pm$16.06} & 20.14{\Large$\pm$12.72} & 20.84 \\
\midrule
\rowcolor{gray!15} \multicolumn{13}{l}{\textbf{Gemini-2.5-Pro Judge}} \\
\midrule
Claude-4.6-Opus & 84.65{\Large\phantom{0}$\pm$4.23} & 80.45{\Large\phantom{0}$\pm$7.44} & 92.07{\Large\phantom{0}$\pm$3.36} & 86.92{\Large\phantom{0}$\pm$3.98} & 79.68{\Large\phantom{0}$\pm$7.17} & 88.46{\Large\phantom{0}$\pm$4.20} & 89.38{\Large\phantom{0}$\pm$3.99} & 91.09{\Large\phantom{0}$\pm$3.40} & 86.53{\Large\phantom{0}$\pm$3.20} & 84.50{\Large\phantom{0}$\pm$3.24} & 64.04{\Large\phantom{0}$\pm$4.29} & 84.34 \\
GPT-5.3-Chat & 85.73{\Large\phantom{0}$\pm$3.30} & 82.87{\Large\phantom{0}$\pm$5.36} & 89.30{\Large\phantom{0}$\pm$2.81} & 75.39{\Large\phantom{0}$\pm$4.67} & 77.30{\Large\phantom{0}$\pm$6.04} & 88.39{\Large\phantom{0}$\pm$3.83} & 88.41{\Large\phantom{0}$\pm$5.87} & 88.31{\Large\phantom{0}$\pm$2.93} & 73.48{\Large\phantom{0}$\pm$6.61} & 79.71{\Large\phantom{0}$\pm$4.31} & 72.01{\Large\phantom{0}$\pm$3.21} & 81.90\\
Gemini-3.1-Pro-P & 83.60{\Large\phantom{0}$\pm$4.92} & 79.13{\Large\phantom{0}$\pm$7.81} & 88.93{\Large\phantom{0}$\pm$3.25} & 79.26{\Large\phantom{0}$\pm$4.93} & 73.80{\Large\phantom{0}$\pm$8.97} & 83.29{\Large\phantom{0}$\pm$4.41} & 83.16{\Large\phantom{0}$\pm$5.23} & 86.66{\Large\phantom{0}$\pm$3.59} & 78.22{\Large\phantom{0}$\pm$5.58} & 81.22{\Large\phantom{0}$\pm$4.83} & 73.42{\Large$\pm$11.74} & 80.97\\
Kimi-K2.5 & 83.36{\Large\phantom{0}$\pm$4.52} & 65.20{\Large$\pm$13.79} & 91.10{\Large\phantom{0}$\pm$3.02} & 82.50{\Large\phantom{0}$\pm$5.11} & 74.97{\Large\phantom{0}$\pm$7.04} & 86.26{\Large\phantom{0}$\pm$4.70} & 87.60{\Large\phantom{0}$\pm$3.94} & 87.90{\Large\phantom{0}$\pm$4.73} & 77.37{\Large\phantom{0}$\pm$7.42} & 82.68{\Large\phantom{0}$\pm$3.78} & 63.69{\Large\phantom{0}$\pm$6.71} & 80.24 \\
GPT-4o & 79.47{\Large\phantom{0}$\pm$4.49} & 72.33{\Large$\pm$10.33} & 86.74{\Large\phantom{0}$\pm$3.49} & 64.29{\Large\phantom{0}$\pm$9.81} & 62.89{\Large$\pm$10.72} & 79.41{\Large\phantom{0}$\pm$5.93} & 81.52{\Large\phantom{0}$\pm$7.35} & 79.78{\Large\phantom{0}$\pm$4.63} & 68.53{\Large\phantom{0}$\pm$9.50} & 76.36{\Large\phantom{0}$\pm$6.16} & 60.28{\Large$\pm$13.10} & 73.78 \\
% \textbf{Qwen-7B~(EW-B)} & 48.86{\Large\phantom{0}$\pm$9.90} & 47.98{\Large\phantom{0}$\pm$9.68} & 51.81{\Large\phantom{0}$\pm$8.95} & 51.24{\Large\phantom{0}$\pm$8.34} & 51.52{\Large$\pm$11.14} & 46.25{\Large\phantom{0}$\pm$8.62} & 39.69{\Large\phantom{0}$\pm$6.78} & 41.10{\Large\phantom{0}$\pm$8.36} & 41.95{\Large\phantom{0}$\pm$6.82} & 64.52{\Large\phantom{0}$\pm$7.99} & 61.21{\Large$\pm$12.64} & 49.65\\
% Llama-3.1-8B-I & 51.07{\Large$\pm$12.95} & 43.65{\Large$\pm$11.85} & 58.77{\Large$\pm$11.94} & 18.89{\Large$\pm$15.33} & 22.38{\Large$\pm$15.00} & 61.21{\Large$\pm$10.51} & 63.44{\Large$\pm$11.45} & 49.90{\Large$\pm$13.31} & 55.12{\Large$\pm$11.54} & 39.20{\Large$\pm$26.28} & 15.91{\Large$\pm$16.13} & 43.59 \\
% \textbf{Llama-8B~(EW-B)} & 46.41{\Large$\pm$17.15} & 47.71{\Large$\pm$16.90} & 52.21{\Large$\pm$13.56} & 50.39{\Large$\phantom{0}\pm$9.50} & 52.80{\Large\phantom{0}$\pm$9.08} & 49.24{\Large$\pm$11.26} & 39.84{\Large\phantom{0}$\pm$9.20} & 40.23{\Large$\pm$14.34} & 44.64{\Large$\pm$11.83} & 66.77{\phantom{0}\Large$\pm$8.45} & 63.45{\Large$\pm$14.27} & 50.34 \\
% \textbf{Llama-8B~(EW-F)} & 48.40{\Large$\pm$15.75} & 48.52{\Large$\pm$15.45} & 53.57{\Large$\pm$14.32} & 52.00{\Large\phantom{0}$\pm$9.45} & 54.30{\Large\phantom{0}$\pm$9.05} & 50.66{\Large$\pm$11.49} & 41.57{\Large\phantom{0}$\pm$8.82} & 40.94{\Large$\pm$14.16} & 46.61{\Large$\pm$10.53} & 66.68{\Large\phantom{0}$\pm$8.60} & 66.99{\Large\phantom{0}$\pm$9.32} & 51.84 \\
DeepSeek-V3-0324 & 76.21{\Large\phantom{0}$\pm$6.86} & 70.51{\Large$\pm$10.72} & 84.34{\Large\phantom{0}$\pm$5.69} & 60.61{\Large\phantom{0}$\pm$8.99} & 62.68{\Large\phantom{0}$\pm$9.68} & 79.85{\Large\phantom{0}$\pm$5.65} & 81.84{\Large\phantom{0}$\pm$6.76} & 69.09{\Large\phantom{0}$\pm$9.18} & 64.16{\Large$\pm$11.04} & 77.75{\Large\phantom{0}$\pm$6.07} & 48.10{\Large$\pm$14.71} & 70.47 \\
Mistral-Small & 69.87{\Large\phantom{0}$\pm$7.06} & 61.54{\Large\phantom{0}$\pm$9.15} & 76.86{\Large\phantom{0}$\pm$5.72} & 52.82{\Large\phantom{0}$\pm$6.84} & 54.97{\Large\phantom{0}$\pm$8.92} & 77.37{\Large\phantom{0}$\pm$5.41} & 84.20{\Large\phantom{0}$\pm$4.24} & 60.79{\Large\phantom{0}$\pm$7.67} & 53.46{\Large\phantom{0}$\pm$6.47} & 68.34{\Large\phantom{0}$\pm$7.08} & 49.25{\Large\phantom{0}$\pm$6.69} & 64.50 \\
\textbf{Qwen-32B~(EW-F)} & 59.80{\Large$\pm$12.23} & 59.11{\Large$\pm$13.08} & 63.20{\Large$\pm$12.35} & 64.66{\Large\phantom{0}$\pm$9.27} & 64.97{\Large$\pm$11.64} & 57.35{\Large\phantom{0}$\pm$9.26} & 43.79{\Large\phantom{0}$\pm$9.60} & 53.50{\Large$\pm$13.01} & 52.86{\Large\phantom{0}$\pm$9.26} & 71.36{\Large\phantom{0}$\pm$6.86} & 55.22{\Large$\pm$22.03} & 58.71 \\
\textbf{Qwen-14B~(EW-F)} & 55.79{\Large$\pm$13.23} & 56.10{\Large$\pm$12.47} & 59.67{\Large$\pm$12.60} & 58.05{\Large\phantom{0}$\pm$9.74} & 59.88{\Large$\pm$11.24} &  61.10{\Large\phantom{0}$\pm$8.13} & 42.41{\Large\phantom{0}$\pm$8.82} & 49.59{\Large$\pm$12.53} & 49.92{\Large\phantom{0}$\pm$8.67} & 69.18{\Large\phantom{0}$\pm$8.06} & 59.81{\Large$\pm$15.58} & 56.50 \\
\textbf{Qwen-7B~(EW-F)} & 49.60{\Large$\pm$10.42} & 50.63{\Large$\pm$10.35} & 53.17{\Large\phantom{0}$\pm$9.29} & 50.98{\Large\phantom{0}$\pm$8.79} & 51.31{\Large$\pm$10.88} & 47.81{\Large\phantom{0}$\pm$8.10} & 39.32{\Large\phantom{0}$\pm$6.66} & 42.38{\Large\phantom{0}$\pm$9.19} & 44.06{\Large\phantom{0}$\pm$7.40} & 65.12{\Large\phantom{0}$\pm$7.94} & 60.29{\Large$\pm$12.58} & 50.42\\
Qwen2.5-14B-I & 47.49{\Large\phantom{0}$\pm$9.73} & 34.93{\Large\phantom{0}$\pm$9.39} & 55.31{\Large\phantom{0}$\pm$9.53} & 54.36{\Large\phantom{0}$\pm$9.25} & 51.94{\Large$\pm$11.02} & 54.19{\Large\phantom{0}$\pm$8.92} & 47.42{\Large$\pm$11.09} & 41.00{\Large\phantom{0}$\pm$7.11} & 33.45{\Large\phantom{0}$\pm$7.05} & 68.23{\Large\phantom{0}$\pm$9.21} & 37.60{\Large$\pm$18.63} & 47.81\\
Qwen2.5-32B-I & 40.81{\Large\phantom{0}$\pm$9.85} & 26.48{\Large\phantom{0}$\pm$7.61} & 51.41{\Large$\pm$10.66} & 50.30{\Large\phantom{0}$\pm$8.55} & 52.99{\Large$\pm$10.69} & 57.30{\Large\phantom{0}$\pm$8.26} & 46.57{\Large\phantom{0}$\pm$9.69} & 42.39{\Large\phantom{0}$\pm$8.14} & 32.81{\Large\phantom{0}$\pm$6.77} & 65.87{\Large\phantom{0}$\pm$8.80} & 36.38{\Large$\pm$14.19} & 45.76 \\
Qwen2.5-7B-I & 35.03{\Large\phantom{0}$\pm$7.12} & 29.50{\Large\phantom{0}$\pm$6.67} & 42.27{\Large\phantom{0}$\pm$7.71} & 39.44{\Large\phantom{0}$\pm$8.88} & 38.88{\Large\phantom{0}$\pm$8.58} & 47.83{\Large\phantom{0}$\pm$7.02} & 41.93{\Large\phantom{0}$\pm$9.51} & 29.21{\Large\phantom{0}$\pm$6.54} & 28.05{\Large\phantom{0}$\pm$5.17} & 52.62{\Large$\pm$17.56} & 25.37{\Large$\pm$13.48} & 37.28 \\
\midrule
\rowcolor{gray!15} \multicolumn{13}{l}{\textbf{GPT-5.1-Chat Judge}} \\
\midrule
% Gemini-2.5-Pro & 86.88{\Large\phantom{0}$\pm$6.17} & 66.40{\Large$\pm$15.79} & 91.09{\Large\phantom{0}$\pm$5.02} & 59.15{\Large$\pm$12.25} & 61.02{\Large$\pm$11.48} & 85.49{\Large\phantom{0}$\pm$7.59} & 82.42{\Large$\pm$10.71} & 88.16{\Large\phantom{0}$\pm$4.48} & 73.24{\Large\phantom{0}$\pm$9.70} & 77.42{\Large\phantom{0}$\pm$7.13} & 41.78{\Large$\pm$12.58} & 73.91\\
Claude-4.6-Opus & 93.08{\Large\phantom{0}$\pm$4.07} & 87.00{\Large\phantom{0}$\pm$7.84} & 97.43{\Large\phantom{0}$\pm$2.52} & 80.97{\Large$\pm$10.70} & 81.42{\Large\phantom{0}$\pm$8.48} & 93.31{\Large\phantom{0}$\pm$4.59} & 92.54{\Large\phantom{0}$\pm$5.72} & 95.42{\Large\phantom{0}$\pm$2.85} & 89.45{\Large\phantom{0}$\pm$5.51} & 89.50{\Large\phantom{0}$\pm$4.73} & 63.83{\Large$\pm$10.68} & 87.63 \\
GPT-5.3-Chat & 93.93{\Large\phantom{0}$\pm$3.95} & 89.38{\Large\phantom{0}$\pm$4.85} & 93.20{\Large\phantom{0}$\pm$3.51} & 75.36{\Large\phantom{0}$\pm$6.54} & 81.52{\Large\phantom{0}$\pm$4.97} & 91.65{\Large\phantom{0}$\pm$6.45} & 88.97{\Large$\pm$11.99} & 90.46{\Large\phantom{0}$\pm$2.87} & 63.82{\Large$\pm$10.64} & 81.21{\Large\phantom{0}$\pm$5.32} & 62.12{\Large\phantom{0}$\pm$5.78} & 82.87\\
Gemini-3.1-Pro-P & 89.33{\Large\phantom{0}$\pm$5.52} & 77.65{\Large$\pm$12.23} & 91.58{\Large\phantom{0}$\pm$3.67} & 69.95{\Large\phantom{0}$\pm$8.46} & 71.13{\Large\phantom{0}$\pm$7.19} & 81.23{\Large\phantom{0}$\pm$7.92} & 75.67{\Large$\pm$11.12} & 87.92{\Large\phantom{0}$\pm$4.12} & 72.49{\Large$\pm$10.98} & 80.96{\Large\phantom{0}$\pm$6.67} & 62.85{\Large$\pm$12.29} & 78.25\\
GPT-4o & 82.65{\Large\phantom{0}$\pm$6.41} & 72.47{\Large$\pm$13.62} & 86.25{\Large\phantom{0}$\pm$5.47} & 55.34{\Large$\pm$11.85} & 66.73{\Large\phantom{0}$\pm$8.78} & 80.17{\Large\phantom{0}$\pm$8.34} & 79.33{\Large$\pm$11.01} & 80.68{\Large\phantom{0}$\pm$3.21} & 63.14{\Large$\pm$13.16} & 74.43{\Large\phantom{0}$\pm$9.67} & 48.91{\Large$\pm$12.32} & 71.83 \\
Kimi-K2.5 & 81.63{\Large\phantom{0}$\pm$9.13} & 51.81{\Large$\pm$21.47} & 90.70{\Large\phantom{0}$\pm$4.90} & 57.81{\Large$\pm$11.60} & 54.20{\Large$\pm$17.82} & 83.54{\Large\phantom{0}$\pm$8.69} & 84.18{\Large\phantom{0}$\pm$8.53} & 87.42{\Large\phantom{0}$\pm$4.66} & 67.77{\Large$\pm$14.99} & 78.64{\Large\phantom{0}$\pm$6.52} & 42.85{\Large$\pm$12.99} & 70.96 \\
DeepSeek-V3-0324 & 74.51{\Large$\pm$11.46} & 59.83{\Large$\pm$19.41} & 85.28{\Large\phantom{0}$\pm$5.36} & 52.37{\Large$\pm$12.58} & 61.47{\Large$\pm$12.67} & 77.05{\Large$\pm$11.41} & 78.01{\Large$\pm$12.23} & 78.82{\Large\phantom{0}$\pm$5.01} & 64.42{\Large$\pm$14.64} & 77.11{\Large\phantom{0}$\pm$9.17} & 32.47{\Large$\pm$13.94} & 67.39 \\
Mistral-Small & 68.11{\Large\phantom{0}$\pm$9.92} & 43.64{\Large$\pm$14.56} & 73.56{\Large\phantom{0}$\pm$7.11} & 49.37{\Large\phantom{0}$\pm$8.00} & 63.48{\Large\phantom{0}$\pm$7.51} & 81.58{\Large\phantom{0}$\pm$7.16} & 82.79{\Large\phantom{0}$\pm$8.10} & 71.23{\Large\phantom{0}$\pm$5.02} & 53.21{\Large\phantom{0}$\pm$9.14} & 58.62{\Large$\pm$10.79} & 38.54{\Large\phantom{0}$\pm$6.82} & 62.19 \\
\textbf{Qwen-32B~(EW-F)} & 64.74{\Large$\pm$13.62} & 57.45{\Large$\pm$12.20} & 64.08{\Large$\pm$11.40} & 42.90{\Large$\pm$11.75} & 62.89{\Large\phantom{0}$\pm$8.00} & 57.32{\Large$\pm$12.48} & 44.93{\Large\phantom{0}$\pm$9.53} & 65.80{\Large$\pm$10.37} & 55.89{\Large$\pm$10.51} & 64.03{\Large\phantom{0}$\pm$8.61} & 51.10{\Large$\pm$21.57} & 57.38 \\
\textbf{Qwen-14B~(EW-F)} & 59.28{\Large$\pm$15.69} & 52.16{\Large$\pm$13.53} & 60.09{\Large$\pm$11.25} & 51.83{\Large$\pm$10.55} & 62.41{\Large\phantom{0}$\pm$7.04} & 59.63{\Large$\pm$14.29}  & 41.35{\Large\phantom{0}$\pm$8.32} & 61.47{\Large$\pm$11.91} & 52.11{\Large\phantom{0}$\pm$9.82} & 59.61{\Large\phantom{0}$\pm$9.91} & 55.20{\Large$\pm$15.68} & 55.92 \\
\textbf{Qwen-7B~(EW-F)} & 53.47{\Large$\pm$11.21} & 42.70{\Large$\pm$10.81} & 52.83{\Large\phantom{0}$\pm$9.70} & 31.90{\Large$\pm$10.49} & 53.58{\Large\phantom{0}$\pm$8.71} & 44.88{\Large$\pm$11.78} & 39.14{\Large\phantom{0}$\pm$7.08} & 56.64{\Large\phantom{0}$\pm$8.11} & 45.50{\Large\phantom{0}$\pm$7.84} & 53.92{\Large\phantom{0}$\pm$9.69} & 55.96{\Large$\pm$12.78} & 48.23 \\
Qwen2.5-14B-I & 45.67{\Large$\pm$14.10} & 23.96{\Large$\pm$11.81} & 53.42{\Large$\pm$11.87} & 30.42{\Large$\pm$10.72} & 47.84{\Large$\pm$13.46} & 41.44{\Large$\pm$11.35} & 45.88{\Large$\pm$14.28} & 52.11{\Large\phantom{0}$\pm$9.77} & 23.05{\Large\phantom{0}$\pm$7.55} & 58.44{\Large$\pm$13.63} & 30.09{\Large$\pm$15.99} & 41.12 \\
Qwen2.5-32B-I & 37.63{\Large$\pm$15.72} & 16.16{\Large$\pm$10.79} & 42.91{\Large$\pm$15.04} & 37.02{\Large$\pm$10.29} & 54.83{\Large$\pm$12.93} & 47.41{\Large$\pm$12.67} & 48.91{\Large$\pm$13.57} & 50.08{\Large$\pm$10.71} & 23.81{\Large\phantom{0}$\pm$8.01} & 56.38{\Large$\pm$14.54} & 31.85{\Large$\pm$14.74} & 40.64 \\
Qwen2.5-7B-I & 32.51{\Large$\pm$12.05} & 15.01{\Large\phantom{0}$\pm$7.78} & 34.43{\Large$\pm$11.35} & 24.62{\Large\phantom{0}$\pm$8.84} & 32.14{\Large$\pm$12.72} & 36.76{\Large\phantom{0}$\pm$8.78} & 41.13{\Large$\pm$11.94} & 26.64{\Large\phantom{0}$\pm$8.80} & 17.98{\Large\phantom{0}$\pm$6.01} & 44.23{\Large$\pm$18.47} & 18.16{\Large$\pm$12.33} & 29.42 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\multicolumn{11}{l}{\textbf{SP}: Scene Planning \quad \textbf{SM}: Speaker Management \quad \textbf{WSM}: World State Maintenance \quad \textbf{IC}: Instruction Compliance} \\
\multicolumn{11}{l}{\textbf{CSR}: Cast Selection Rationality \quad \textbf{LSR}: Location \& Scenario Rationality \quad \textbf{SCC}: Scene Continuity \& Coherence \quad \textbf{TSO}: Turn \& Scene Orchestration } \\
\multicolumn{11}{l}{\textbf{GUS}: Global Update Sensitivity \quad \textbf{GSA}: Global State Accuracy \quad \textbf{LUS}: Location Update Sensitivity \quad \textbf{LSA}: Location State Accuracy} \\
\midrule
\multirow{2}{*}{\textbf{Models}} & \multicolumn{3}{c}{\textbf{SP}} & \multicolumn{1}{c}{\textbf{SM}} & \multicolumn{4}{c}{\textbf{WSM}} & \multicolumn{1}{c}{\textbf{IC}} & \multirow{2}{*}{\textbf{Avg.}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-5} \cmidrule(lr){6-9} \cmidrule(lr){10-10}
 & \textbf{CSR} & \textbf{LSR} & \textbf{SCC} & \textbf{TSO} & \textbf{GUS} & \textbf{GSA} & \textbf{LUS} & \textbf{LSA} & \textbf{IC} & \\
\midrule
\rowcolor{gray!15} \multicolumn{11}{l}{\textbf{Claude-4.6-Sonnet Judge}} \\
\midrule
% Gemini-2.5-Flash & 73.18{\small\phantom{0}$\pm$6.95} & 84.09{\small\phantom{0}$\pm$6.10} & 66.36{\small$\pm$14.98} & 43.02{\small$\pm$24.56} & 60.41{\small\phantom{0}$\pm$7.49} & 56.78{\small\phantom{0}$\pm$4.10} & 54.22{\small$\pm$11.27} & 56.25{\small\phantom{0}$\pm$6.31} & 43.49{\small$\pm$23.83} & 59.76\\
% Gemini-2.5-Pro & 78.86{\small\phantom{0}$\pm$4.73} & 88.33{\small\phantom{0}$\pm$6.27} & 70.34{\small$\pm$20.14} & 75.66{\small\phantom{0}$\pm$5.50} & 65.89{\small\phantom{0}$\pm$4.69} & 56.99{\small\phantom{0}$\pm$5.84} & 54.96{\small\phantom{0}$\pm$8.66} & 68.20{\small\phantom{0}$\pm$9.76} & 80.36{\small\phantom{0}$\pm$7.15} & 71.07\\
Claude-4.6-Opus & 84.86{\small\phantom{0}$\pm$5.34} & 96.66{\small\phantom{0}$\pm$2.56} & 82.28{\small$\pm$13.37} & 84.98{\small\phantom{0}$\pm$4.76} & 66.05{\small\phantom{0}$\pm$5.74} & 58.48{\small\phantom{0}$\pm$6.75} & 61.72{\small\phantom{0}$\pm$9.46} & 75.49{\small\phantom{0}$\pm$8.93} & 89.34{\small\phantom{0}$\pm$6.50} & 77.76\\
GPT-5.3-Chat & 80.04{\small\phantom{0}$\pm$5.09} & 89.35{\small\phantom{0}$\pm$4.81} & 68.40{\small$\pm$15.48} & 69.04{\small\phantom{0}$\pm$6.41} & 70.02{\small\phantom{0}$\pm$2.12} & 51.11{\small\phantom{0}$\pm$5.48} & 75.21{\small\phantom{0}$\pm$6.30} & 64.77{\small$\pm$10.96} & 85.57{\small\phantom{0}$\pm$4.92} & 72.61\\
Gemini-3.1-Pro-P & 83.50{\small\phantom{0}$\pm$3.17} & 91.60{\small\phantom{0}$\pm$4.81} & 69.16{\small$\pm$20.97} & 72.70{\small$\pm$10.18} & 65.60{\small\phantom{0}$\pm$9.89} & 55.13{\small$\pm$10.68} & 66.51{\small\phantom{0}$\pm$9.67} & 61.54{\small$\pm$10.84} & 85.55{\small$\pm$13.49} & 72.37\\
Kimi-K2.5 & 78.36{\small\phantom{0}$\pm$7.78} & 80.61{\small$\pm$15.01} & 51.72{\small$\pm$25.95} & 58.84{\small$\pm$10.95} & 66.64{\small\phantom{0}$\pm$7.53} & 59.85{\small\phantom{0}$\pm$8.22} & 68.90{\small\phantom{0}$\pm$6.87} & 70.54{\small\phantom{0}$\pm$9.77} & 77.94{\small\phantom{0}$\pm$9.94} & 68.16\\
GPT-4o & 77.80{\small\phantom{0}$\pm$8.81} & 85.33{\small\phantom{0}$\pm$6.55} & 51.02{\small$\pm$16.90} & 61.44{\small\phantom{0}$\pm$7.34} & 61.40{\small\phantom{0}$\pm$8.32} & 52.86{\small\phantom{0}$\pm$5.91} & 54.12{\small\phantom{0}$\pm$9.96} & 51.44{\small\phantom{0}$\pm$7.07} & 73.50{\small$\pm$18.44} & 63.21\\
\textbf{Qwen-32B~(EW-F)} & 69.77{\small\phantom{0}$\pm$7.99} & 77.26{\small\phantom{0}$\pm$9.58} & 45.42{\small$\pm$17.69} & 48.21{\small\phantom{0}$\pm$9.83} & 61.67{\small\phantom{0}$\pm$3.38} & 49.92{\small\phantom{0}$\pm$5.06} & 60.65{\small\phantom{0}$\pm$4.40} & 51.95{\small\phantom{0}$\pm$3.96} & 73.94{\small$\pm$24.58} & 59.87\\
DeepSeek-V3-0324 & 76.98{\small\phantom{0}$\pm$6.36} & 81.86{\small\phantom{0}$\pm$8.43} & 51.00{\small$\pm$19.30} & 38.75{\small$\pm$15.05} & 63.48{\small\phantom{0}$\pm$5.11} & 48.79{\small\phantom{0}$\pm$6.70} & 47.32{\small$\pm$10.08} & 49.70{\small\phantom{0}$\pm$8.14} & 60.33{\small$\pm$16.47} & 57.58\\
\textbf{Qwen-14B~(EW-F)} & 68.18{\small\phantom{0}$\pm$7.96} & 70.67{\small$\pm$10.66} & 39.24{\small$\pm$18.05} & 45.19{\small$\pm$10.48} & 59.45{\small\phantom{0}$\pm$7.84} & 46.76{\small\phantom{0}$\pm$6.86} & 60.84{\small\phantom{0}$\pm$6.83} & 49.08{\small\phantom{0}$\pm$6.37} & 77.02{\small$\pm$15.15} & 57.38\\
\textbf{Qwen-7B~(EW-F)} & 63.90{\small\phantom{0}$\pm$8.89} & 63.32{\small$\pm$11.66} & 32.02{\small$\pm$17.41} & 39.98{\small\phantom{0}$\pm$6.79} & 61.21{\small\phantom{0}$\pm$5.41} & 47.52{\small\phantom{0}$\pm$6.02} & 61.20{\small\phantom{0}$\pm$4.10} & 49.10{\small\phantom{0}$\pm$4.44} & 76.59{\small\phantom{0}$\pm$9.78} & 54.98 \\
Mistral-Small & 72.24{\small\phantom{0}$\pm$6.72} & 73.74{\small\phantom{0}$\pm$6.86} & 41.38{\small$\pm$16.00} & 42.39{\small\phantom{0}$\pm$6.98} & 60.88{\small\phantom{0}$\pm$7.47} & 44.55{\small\phantom{0}$\pm$6.82} & 41.64{\small\phantom{0}$\pm$8.90} & 44.92{\small\phantom{0}$\pm$6.53} & 60.41{\small\phantom{0}$\pm$8.50} & 53.57\\
Qwen2.5-32B-I & 69.55{\small\phantom{0}$\pm$9.80} & 60.18{\small$\pm$14.46} & 17.69{\small$\pm$14.67} & 18.03{\small\phantom{0}$\pm$7.14} & 61.21{\small\phantom{0}$\pm$6.80} & 49.53{\small\phantom{0}$\pm$7.00} & 42.35{\small$\pm$13.03} & 42.08{\small\phantom{0}$\pm$7.58} & 51.12{\small$\pm$17.99} & 45.75\\
Qwen2.5-14B-I & 70.66{\small$\pm$10.08} & 67.37{\small$\pm$13.98} & 21.47{\small$\pm$15.64} & 16.95{\small\phantom{0}$\pm$6.74} & 50.64{\small$\pm$21.59} & 41.28{\small$\pm$17.15} & 23.71{\small$\pm$12.53} & 29.82{\small$\pm$13.41} & 41.89{\small$\pm$18.78} & 40.42 \\
Qwen2.5-7B-I & 61.07{\small$\pm$12.78} & 51.25{\small$\pm$14.71} & 14.09{\small$\pm$14.59} & \phantom{0}5.82{\small\phantom{0}$\pm$4.92} & 53.53{\small$\pm$11.52} & 44.53{\small\phantom{0}$\pm$9.69} & 28.65{\small\phantom{0}$\pm$9.43} & 31.53{\small\phantom{0}$\pm$8.02} & 35.58{\small$\pm$16.83} & 36.23\\
% \textbf{Qwen-32B~(EW-B)} & 69.58{\small\phantom{0}$\pm$8.40} & 78.03{\small\phantom{0}$\pm$8.04} & 43.52{\small$\pm$18.12} & 47.21{\small\phantom{0}$\pm$8.56} & 61.60{\small\phantom{0}$\pm$3.31} & 49.68{\small\phantom{0}$\pm$5.28} & 60.62{\small\phantom{0}$\pm$4.36} & 50.89{\small\phantom{0}$\pm$4.36} & 75.47{\small$\pm$22.25} & 59.62\\
% Qwen2.5-72B-I & 70.29{\small\phantom{0}$\pm$9.27} & 69.52{\small\phantom{0}$\pm$8.44} & 37.89{\small$\pm$13.99} & 29.88{\small$\pm$11.59} & 39.85{\small$\pm$26.68} & 31.12{\small$\pm$20.86} & 27.04{\small$\pm$19.54} & 29.36{\small$\pm$20.08} & 37.35{\small$\pm$29.99} & 41.37\\
% Qwen3-32B & 67.59{\small\phantom{0}$\pm$9.82} & 71.76{\small$\pm$12.88} & 34.70{\small$\pm$20.55} & 43.60{\small\phantom{0}$\pm$9.59} & 54.41{\small\phantom{0}$\pm$8.87} & 47.33{\small\phantom{0}$\pm$7.26} & 53.52{\small\phantom{0}$\pm$9.16} & 49.02{\small\phantom{0}$\pm$9.48} & 51.34{\small$\pm$20.40} & 52.59\\
% Llama-3.1-70B-I & 63.89{\small$\pm$13.92} & 72.24{\small$\pm$12.37} & 30.85{\small$\pm$15.45} & 28.53{\small$\pm$10.52} & 50.82{\small$\pm$18.89} & 40.32{\small$\pm$15.07} & 21.66{\small\phantom{0}$\pm$9.96} & 35.75{\small$\pm$13.93} & 31.37{\small$\pm$25.21} & 41.71\\
% Llama-3.3-70B-I & 75.62{\small$\pm$10.65} & 78.39{\small$\pm$12.61} & 36.76{\small$\pm$14.19} & 23.47{\small\phantom{0}$\pm$9.18} & 41.47{\small$\pm$22.18} & 34.41{\small$\pm$18.74} & 22.41{\small$\pm$15.41} & 27.44{\small$\pm$15.72} & 34.90{\small$\pm$22.87} & 41.65\\
\midrule
\rowcolor{gray!15} \multicolumn{11}{l}{\textbf{Gemini-2.5-Pro Judge}} \\
\midrule
% Gemini-2.5-Pro & 73.85{\small\phantom{0}$\pm$4.17} & 80.93{\small\phantom{0}$\pm$4.35} & 64.15{\small$\pm$21.00} & 82.12{\small\phantom{0}$\pm$8.94} & 61.26{\small\phantom{0}$\pm$8.94} & 57.55{\small$\pm$12.56} & 48.84{\small\phantom{0}$\pm$8.04} & 66.87{\small$\pm$10.19} & 48.72{\small\phantom{0}$\pm$9.77} & 64.92\\
% GPT-5-Chat & 73.98{\small\phantom{0}$\pm$5.78} & 81.09{\small\phantom{0}$\pm$4.38} & 68.31{\small$\pm$17.09} & 71.42{\small$\pm$18.69} & 57.96{\small\phantom{0}$\pm$7.51} & 56.99{\small\phantom{0}$\pm$8.48} & 49.43{\small\phantom{0}$\pm$9.20} & 62.60{\small\phantom{0}$\pm$9.80} & 54.96{\small$\pm$17.55} & 64.08\\
% GPT-5.1-Chat & 74.42{\small\phantom{0}$\pm$4.12} & 81.02{\small\phantom{0}$\pm$4.03} & 61.47{\small$\pm$19.56} & 70.25{\small\phantom{0}$\pm$7.10} & 61.85{\small\phantom{0}$\pm$4.71} & 45.09{\small\phantom{0}$\pm$5.03} & 57.73{\small\phantom{0}$\pm$5.36} & 44.76{\small\phantom{0}$\pm$6.80} & 60.31{\small\phantom{0}$\pm$4.32} & 61.88\\
Claude-4.6-Opus &76.83{\small\phantom{0}$\pm$4.21} & 84.21{\small\phantom{0}$\pm$2.91} & 76.99{\small$\pm$14.25} & 83.68{\small\phantom{0}$\pm$4.88} & 54.78{\small\phantom{0}$\pm$8.51} & 54.04{\small\phantom{0}$\pm$9.69} & 44.52{\small\phantom{0}$\pm$8.75} & 76.89{\small\phantom{0}$\pm$7.02} & 62.69{\small\phantom{0}$\pm$4.18} & 68.29\\
GPT-5.3-Chat & 76.63{\small\phantom{0}$\pm$2.94} & 82.79{\small\phantom{0}$\pm$3.70} & 70.25{\small$\pm$18.19} & 77.58{\small$\pm$10.20} & 57.94{\small\phantom{0}$\pm$9.40} & 49.54{\small$\pm$11.17} & 58.92{\small\phantom{0}$\pm$9.80} & 58.87{\small$\pm$11.32} & 59.67{\small\phantom{0}$\pm$9.48} & 65.80\\
Gemini-3.1-Pro-P & 76.40{\small\phantom{0}$\pm$3.17} & 81.22{\small\phantom{0}$\pm$5.97} & 62.39{\small$\pm$16.62} & 78.08{\small\phantom{0}$\pm$5.82} & 59.69{\small\phantom{0}$\pm$9.27} & 47.25{\small$\pm$11.46} & 60.65{\small\phantom{0}$\pm$7.69} & 60.08{\small\phantom{0}$\pm$9.34} & 59.77{\small\phantom{0}$\pm$4.23} & 65.06\\
Kimi-K2.5 & 74.55{\small\phantom{0}$\pm$3.94} & 80.72{\small\phantom{0}$\pm$5.05} & 66.24{\small$\pm$19.49} & 78.22{\small\phantom{0}$\pm$5.14} & 60.29{\small\phantom{0}$\pm$5.65} & 43.17{\small\phantom{0}$\pm$6.30} & 61.23{\small\phantom{0}$\pm$7.98} & 56.41{\small$\pm$12.61} & 60.88{\small\phantom{0}$\pm$2.91} & 64.63\\
GPT-4o & 72.17{\small\phantom{0}$\pm$7.06} & 80.52{\small\phantom{0}$\pm$4.49} & 59.92{\small$\pm$18.48} & 72.19{\small\phantom{0}$\pm$5.82} & 57.93{\small\phantom{0}$\pm$6.73} & 49.92{\small\phantom{0}$\pm$5.83} & 51.67{\small\phantom{0}$\pm$7.83} & 48.83{\small\phantom{0}$\pm$8.40} & 54.05{\small$\pm$11.94} & 60.80\\
\textbf{Qwen-32B~(EW-F)} & 71.63{\small\phantom{0}$\pm$6.42} & 75.19{\small\phantom{0}$\pm$6.69} & 44.57{\small$\pm$15.47} & 59.32{\small\phantom{0}$\pm$9.97} & 58.53{\small\phantom{0}$\pm$7.48} & 47.17{\small\phantom{0}$\pm$6.12} & 55.43{\small\phantom{0}$\pm$5.35} & 47.57{\small\phantom{0}$\pm$6.05} & 51.88{\small$\pm$19.64} & 56.81\\
\textbf{Qwen-14B~(EW-F)} & 69.27{\small\phantom{0}$\pm$9.61} & 73.98{\small\phantom{0}$\pm$8.09} & 42.15{\small$\pm$16.52} & 58.99{\small\phantom{0}$\pm$9.15} & 57.85{\small\phantom{0}$\pm$5.49} & 45.89{\small\phantom{0}$\pm$7.30} & 54.98{\small\phantom{0}$\pm$4.66} & 45.71{\small\phantom{0}$\pm$6.21} & 55.36{\small$\pm$13.36} & 56.02\\
DeepSeek-V3-0324 & 72.79{\small\phantom{0}$\pm$6.30} & 80.12{\small\phantom{0}$\pm$4.49} & 63.91{\small$\pm$18.77} & 48.67{\small$\pm$16.52} & 54.00{\small\phantom{0}$\pm$8.16} & 45.09{\small\phantom{0}$\pm$7.62} & 43.39{\small\phantom{0}$\pm$7.69} & 47.63{\small\phantom{0}$\pm$8.13} & 45.53{\small$\pm$13.20} & 55.68\\
\textbf{Qwen-7B~(EW-F)} & 65.21{\small\phantom{0}$\pm$7.91} & 65.51{\small$\pm$12.03} & 39.13{\small$\pm$15.85} & 55.50{\small\phantom{0}$\pm$7.33} & 57.02{\small\phantom{0}$\pm$4.43} & 43.25{\small\phantom{0}$\pm$5.22} & 53.96{\small\phantom{0}$\pm$4.28} & 44.25{\small\phantom{0}$\pm$4.81} & 55.61{\small$\pm$11.01} & 53.27\\
Mistral-Small & 68.50{\small\phantom{0}$\pm$7.89} & 73.45{\small\phantom{0}$\pm$6.42} & 45.31{\small$\pm$19.01} & 54.63{\small\phantom{0}$\pm$8.28} & 54.60{\small\phantom{0}$\pm$6.78} & 40.76{\small\phantom{0}$\pm$5.81} & 40.76{\small\phantom{0}$\pm$5.35} & 37.47{\small\phantom{0}$\pm$6.35} & 44.67{\small\phantom{0}$\pm$7.17} & 51.13\\
Qwen2.5-32B-I & 68.32{\small\phantom{0}$\pm$8.02} & 71.08{\small\phantom{0}$\pm$9.11} & 44.55{\small$\pm$18.29} & 37.55{\small\phantom{0}$\pm$9.41} & 57.32{\small\phantom{0}$\pm$5.26} & 45.31{\small\phantom{0}$\pm$6.05} & 41.75{\small\phantom{0}$\pm$9.93} & 38.63{\small\phantom{0}$\pm$8.44} & 39.56{\small$\pm$15.65} & 49.34\\
Qwen2.5-14B-I & 67.69{\small\phantom{0}$\pm$7.98} & 66.63{\small$\pm$10.02} & 41.13{\small$\pm$19.36} & 34.07{\small\phantom{0}$\pm$8.22} & 47.30{\small$\pm$20.51} & 36.99{\small$\pm$15.34} & 28.05{\small$\pm$12.87} & 28.09{\small$\pm$13.09} & 32.80{\small$\pm$16.30} & 42.53\\
Qwen2.5-7B-I & 62.90{\small$\pm$11.20} & 61.27{\small$\pm$10.09} & 34.71{\small$\pm$17.83} & 23.34{\small\phantom{0}$\pm$6.63} & 54.40{\small$\pm$10.54} & 43.94{\small\phantom{0}$\pm$8.32} & 35.02{\small\phantom{0}$\pm$8.28} & 31.56{\small\phantom{0}$\pm$7.73} & 34.45{\small$\pm$16.02} & 42.40\\
% \textbf{Qwen-32B~(EW-B)} & 68.16{\small\phantom{0}$\pm$7.76} & 70.86{\small\phantom{0}$\pm$9.70} & 42.25{\small$\pm$19.14} & 59.04{\small$\pm$10.24} & 57.16{\small\phantom{0}$\pm$4.90} & 46.65{\small\phantom{0}$\pm$5.87} & 54.55{\small\phantom{0}$\pm$5.80} & 47.49{\small\phantom{0}$\pm$5.14} & 52.56{\small$\pm$19.45} & 55.41\\
% Qwen2.5-72B-I & 69.59{\small\phantom{0}$\pm$7.40} & 76.83{\small\phantom{0}$\pm$5.71} & 49.63{\small$\pm$16.99} & 50.93{\small$\pm$13.35} & 37.02{\small$\pm$23.93} & 30.35{\small$\pm$18.53} & 29.47{\small$\pm$19.11} & 28.89{\small$\pm$18.21} & 33.11{\small$\pm$22.07} & 45.09\\
% Qwen3-32B & 70.86{\small\phantom{0}$\pm$7.58} & 77.09{\small\phantom{0}$\pm$8.25} & 53.09{\small$\pm$20.40} & 70.31{\small\phantom{0}$\pm$7.37} & 55.54{\small\phantom{0}$\pm$9.47} & 54.54{\small\phantom{0}$\pm$9.48} & 56.08{\small\phantom{0}$\pm$8.63} & 52.45{\small$\pm$10.35} & 44.34{\small$\pm$16.66} & 59.37\\
% Llama-3.1-70B-I & 65.62{\small$\pm$10.13} & 74.17{\small\phantom{0}$\pm$8.53} & 48.87{\small$\pm$15.67} & 48.12{\small$\pm$11.20} & 48.44{\small$\pm$15.69} & 40.09{\small$\pm$12.55} & 28.31{\small\phantom{0}$\pm$8.92} & 36.25{\small$\pm$13.59} & 24.13{\small$\pm$20.69} & 46.00\\
% Llama-3.3-70B-I & 69.84{\small\phantom{0}$\pm$8.78} & 76.06{\small\phantom{0}$\pm$7.00} & 54.11{\small$\pm$16.97} & 43.53{\small$\pm$11.59} & 38.27{\small$\pm$22.04} & 32.69{\small$\pm$19.10} & 23.22{\small$\pm$13.98} & 27.86{\small$\pm$17.51} & 23.79{\small$\pm$20.23} & 43.26\\
\midrule
\rowcolor{gray!15} \multicolumn{11}{l}{\textbf{GPT-5.1-Chat Judge}} \\
\midrule
% Gemini-2.5-Pro & 73.51{\small\phantom{0}$\pm$6.89} & 81.43{\small\phantom{0}$\pm$6.31} & 74.25{\small$\pm$19.47} & 73.89{\small$\pm$10.19} & 51.18{\small$\pm$13.59} & 53.04{\small$\pm$11.44} & 36.99{\small$\pm$11.00} & 59.83{\small$\pm$12.96} & 44.90{\small$\pm$16.61} & 61.00\\
Claude-4.6-Opus & 74.46{\small\phantom{0}$\pm$4.93} & 84.15{\small\phantom{0}$\pm$5.61} & 87.84{\small$\pm$10.55} & 77.36{\small\phantom{0}$\pm$5.15} & 70.37{\small\phantom{0}$\pm$4.03} & 61.00{\small\phantom{0}$\pm$4.54} & 66.50{\small\phantom{0}$\pm$7.22} & 69.27{\small\phantom{0}$\pm$8.43} & 84.81{\small\phantom{0}$\pm$7.58} & 75.08\\
GPT-5.3-Chat & 78.47{\small\phantom{0}$\pm$4.04} & 86.22{\small\phantom{0}$\pm$4.50} & 79.80{\small$\pm$16.34} & 76.78{\small$\pm$10.79} & 64.76{\small\phantom{0}$\pm$9.27} & 59.89{\small\phantom{0}$\pm$7.96} & 58.88{\small$\pm$11.37} & 64.98{\small\phantom{0}$\pm$9.31} & 80.54{\small$\pm$14.74} & 72.26\\
Gemini-3.1-Pro-P & 78.78{\small\phantom{0}$\pm$6.56} & 90.78{\small\phantom{0}$\pm$4.65} & 83.18{\small$\pm$11.77} & 80.95{\small\phantom{0}$\pm$7.22} & 63.84{\small\phantom{0}$\pm$7.23} & 58.76{\small\phantom{0}$\pm$6.11} & 39.65{\small$\pm$11.47} & 69.03{\small$\pm$10.06} & 70.32{\small$\pm$11.77} & 70.59\\
Kimi-K2.5 & 70.18{\small\phantom{0}$\pm$9.64} & 82.49{\small\phantom{0}$\pm$6.34} & 67.75{\small$\pm$13.53} & 67.59{\small\phantom{0}$\pm$5.85} & 63.80{\small\phantom{0}$\pm$8.09} & 56.94{\small\phantom{0}$\pm$6.08} & 47.34{\small$\pm$13.95} & 54.09{\small\phantom{0}$\pm$8.46} & 73.56{\small$\pm$19.04} & 64.86\\
GPT-4o & 76.75{\small\phantom{0}$\pm$5.35} & 79.72{\small\phantom{0}$\pm$9.81} & 73.24{\small$\pm$17.62} & 65.47{\small\phantom{0}$\pm$9.63} & 61.46{\small\phantom{0}$\pm$8.31} & 58.98{\small\phantom{0}$\pm$6.49} & 50.13{\small$\pm$10.80} & 61.84{\small\phantom{0}$\pm$9.77} & 53.25{\small$\pm$15.11} & 64.54\\
\textbf{Qwen-32B~(EW-F)} & 69.54{\small\phantom{0}$\pm$8.20} & 75.29{\small\phantom{0}$\pm$9.79} & 61.15{\small$\pm$20.52} & 60.45{\small\phantom{0}$\pm$7.52} & 65.48{\small\phantom{0}$\pm$8.62} & 55.95{\small\phantom{0}$\pm$8.63} & 59.63{\small\phantom{0}$\pm$7.36} & 57.30{\small\phantom{0}$\pm$7.31} & 71.86{\small$\pm$27.66} & 64.07\\
\textbf{Qwen-14B~(EW-F)} & 67.09{\small$\pm$10.07} & 74.38{\small\phantom{0}$\pm$9.20} & 55.05{\small$\pm$21.36} & 57.83{\small\phantom{0}$\pm$8.72} & 59.94{\small\phantom{0}$\pm$9.53} & 54.70{\small\phantom{0}$\pm$7.22} & 60.69{\small\phantom{0}$\pm$7.78} & 56.04{\small\phantom{0}$\pm$8.08} & 76.61{\small$\pm$19.13} & 62.48\\
DeepSeek-V3-0324 & 71.48{\small\phantom{0}$\pm$7.03} & 80.63{\small\phantom{0}$\pm$6.44} & 69.51{\small$\pm$16.65} & 44.03{\small$\pm$16.01} & 64.00{\small\phantom{0}$\pm$7.78} & 54.70{\small\phantom{0}$\pm$6.46} & 52.56{\small$\pm$15.91} & 52.82{\small$\pm$13.05} & 61.68{\small$\pm$19.99} & 61.27\\
\textbf{Qwen-7B~(EW-F)} & 62.94{\small\phantom{0}$\pm$8.69} & 66.13{\small$\pm$13.59} & 43.44{\small$\pm$17.70} & 55.53{\small\phantom{0}$\pm$5.45} & 63.53{\small\phantom{0}$\pm$5.43} & 55.68{\small\phantom{0}$\pm$6.52} & 60.07{\small\phantom{0}$\pm$6.71} & 55.54{\small\phantom{0}$\pm$7.01} & 77.26{\small$\pm$15.58} & 60.01 \\
Mistral-Small & 65.35{\small\phantom{0}$\pm$8.86} & 72.99{\small\phantom{0}$\pm$8.19} & 68.58{\small$\pm$17.40} & 50.67{\small\phantom{0}$\pm$9.02} & 61.36{\small$\pm$10.16} & 54.76{\small\phantom{0}$\pm$7.42} & 28.60{\small$\pm$11.15} & 42.50{\small$\pm$11.45} & 50.84{\small$\pm$15.99} & 55.07\\
Qwen2.5-32B-I & 66.21{\small\phantom{0}$\pm$8.56} & 75.08{\small\phantom{0}$\pm$7.86} & 52.36{\small$\pm$19.60} & 33.10{\small$\pm$10.36} & 59.29{\small$\pm$10.00} & 54.30{\small\phantom{0}$\pm$6.80} & 34.88{\small$\pm$15.99} & 44.21{\small$\pm$13.90} & 45.73{\small$\pm$23.35} & 51.68\\
Qwen2.5-14B-I & 66.01{\small\phantom{0}$\pm$9.61} & 70.85{\small$\pm$10.83} & 46.51{\small$\pm$18.19} & 28.42{\small$\pm$10.12} & 53.14{\small$\pm$22.62} & 46.10{\small$\pm$19.56} & 16.58{\small$\pm$10.62} & 29.33{\small$\pm$15.50} & 35.09{\small$\pm$20.99} & 43.56\\
Qwen2.5-7B-I & 58.42{\small$\pm$11.48} & 64.34{\small$\pm$12.99} & 41.27{\small$\pm$23.04} & 13.45{\small\phantom{0}$\pm$6.19} & 57.16{\small$\pm$14.31} & 50.50{\small$\pm$11.22} & 23.91{\small$\pm$10.16} & 30.31{\small$\pm$11.15} & 35.35{\small$\pm$19.17} & 41.63\\
% \textbf{Qwen-32B~(EW-B)} & 66.75{\small\phantom{0}$\pm$9.03} & 75.96{\small\phantom{0}$\pm$9.24} & 58.17{\small$\pm$22.11} & 59.19{\small\phantom{0}$\pm$8.06} & 61.77{\small\phantom{0}$\pm$6.94} & 55.46{\small\phantom{0}$\pm$6.00} & 59.62{\small\phantom{0}$\pm$7.79} & 56.41{\small\phantom{0}$\pm$7.07} & 69.44{\small$\pm$26.34} & 62.53\\
% Qwen2.5-72B-I & 66.11{\small\phantom{0}$\pm$9.07} & 77.09{\small\phantom{0}$\pm$7.73} & 59.41{\small$\pm$18.39} & 45.65{\small$\pm$16.93} & 43.42{\small$\pm$27.18} & 37.78{\small$\pm$23.82} & 24.14{\small$\pm$18.59} & 30.82{\small$\pm$21.90} & 40.07{\small$\pm$28.57} & 47.17\\
% Qwen3-32B & 67.91{\small\phantom{0}$\pm$8.56} & 73.55{\small$\pm$10.70} & 56.19{\small$\pm$17.93} & 52.19{\small$\pm$11.31} & 55.34{\small\phantom{0}$\pm$9.94} & 50.46{\small\phantom{0}$\pm$8.97} & 41.15{\small$\pm$11.65} & 42.05{\small$\pm$12.94} & 42.56{\small$\pm$20.86} & 53.49\\
% Llama-3.1-70B-I & 60.53{\small$\pm$12.21} & 72.99{\small$\pm$10.98} & 53.66{\small$\pm$16.89} & 35.56{\small$\pm$11.06} & 52.23{\small$\pm$19.29} & 44.80{\small$\pm$15.97} & 13.80{\small\phantom{0}$\pm$7.81} & 27.17{\small$\pm$13.68} & 19.29{\small$\pm$18.54} & 42.23\\
% Llama-3.3-70B-I & 65.78{\small$\pm$10.73} & 74.52{\small$\pm$12.63} & 57.09{\small$\pm$14.71} & 28.27{\small$\pm$13.67} & 40.32{\small$\pm$25.41} & 34.57{\small$\pm$21.20} & 13.77{\small$\pm$11.89} & 22.67{\small$\pm$16.95} & 20.50{\small$\pm$20.54} & 39.72\\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Type} & \textbf{Judge Model} & \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} \\
\midrule
\multirow{3}{*}{Character Agent}  & Claude-4.6-Sonnet & Claude-4.6-Opus & GPT-5.3-Chat & Gemini-3.1-Pro-P & Kimi-K2.5 & GPT-4o & DeepSeek-V3-0324 \\
& Gemini-2.5-Pro & Claude-4.6-Opus & GPT-5.3-Chat & Gemini-3.1-Pro-P & Kimi-K2.5 & GPT-4o & DeepSeek-V3-0324 \\
& GPT-5.1-Chat & Claude-4.6-Opus & GPT-5.3-Chat & Gemini-3.1-Pro-P & GPT-4o & Kimi-K2.5 & DeepSeek-V3-0324 \\
\midrule
\multirow{3}{*}{World Model} & Claude-4.6-Sonnet & Claude-4.6-Opus & GPT-5.3-Chat & Gemini-3.1-Pro-P & Kimi-K2.5 & GPT-4o & Qwen-32B~(EW-F) \\
 & Gemini-2.5-Pro & Claude-4.6-Opus & GPT-5.3-Chat & Gemini-3.1-Pro-P & Kimi-K2.5 & GPT-4o & Qwen-32B~(EW-F) \\
 & GPT-5.1-Chat & Claude-4.6-Opus & GPT-5.3-Chat & Gemini-3.1-Pro-P & Kimi-K2.5 & GPT-4o & Qwen-32B~(EW-F) \\
\bottomrule
\end{tabular}
